Data Governance for Generative and Agentic AI : Technology, Law, Economics, and Security

This book develops a unified governance framework for systems that retrieve, generate, infer, remember and act on information from large language models and retrieval augmented pipelines to autonomous multi agent systems. Eleven chapters and eight appendices integrate three disciplinary lenses-technology, law and economics-across the full lifecycle: data quality, lineage and provenance; global data protection law and intellectual property; the economics of data governance; digital trust, cybersecurity and zero-trust architecture; ethics and responsible AI; governing generative AI pipelines; governing agentic AI and multi-agent systems; data governance in elections and the public sphere; AI regulation across six jurisdictions; and the design of a governance control plane for 2030. Each chapter is anchored in Indian law and institutions while maintaining a comparative, cross jurisdictional perspective.

==> figures/ch01/src/cross_layer_cascade.tikz <==
% Figure 1.4 (Signature Figure D) -- Cross-pillar failure cascades extended
% across the lifecycle layers.  Authors' synthesis; instances in Table 1.3.
\begin{tikzpicture}[
  font=\scriptsize,
  s/.style={draw, thick, rounded corners=2pt, fill=black!6, text width=1.9cm, align=center, inner sep=2pt, minimum height=0.7cm},
  p/.style={font=\tiny, fill=white, inner sep=1pt},
  a/.style={-{Stealth[length=1.8mm]}, thick},
  hd/.style={font=\scriptsize\bfseries, anchor=west}
]
\node[hd] at (-5.6,3.15) {Cascade 1: quality $\rightarrow$ retrieval $\rightarrow$ inference $\rightarrow$ action};
\node[s] (a1) at (-4.5,2.4) {Stale or wrong source record};
\node[s] (a2) at (-1.5,2.4) {Retrieved as context with high similarity};
\node[s] (a3) at ( 1.5,2.4) {Confident but false inference};
\node[s] (a4) at ( 4.5,2.4) {Agent executes a transaction on it};
\draw[a] (a1) -- node[p, above] {Quality} (a2); \draw[a] (a2) -- node[p, above] {Quality} (a3); \draw[a] (a3) -- node[p, above] {Ethics / Security} (a4);
\node[hd] at (-5.6,1.2) {Cascade 2: privacy $\rightarrow$ memory $\rightarrow$ profiling $\rightarrow$ discrimination};
\node[s] (b1) at (-4.5,0.45) {Data collected for one purpose};
\node[s] (b2) at (-1.5,0.45) {Retained in agent memory beyond purpose};
\node[s] (b3) at ( 1.5,0.45) {Inferred attributes form a profile};
\node[s] (b4) at ( 4.5,0.45) {Differential treatment of a group};
\draw[a] (b1) -- node[p, above] {Privacy} (b2); \draw[a] (b2) -- node[p, above] {Privacy} (b3); \draw[a] (b3) -- node[p, above] {Ethics} (b4);
\node[hd] at (-5.6,-0.75) {Cascade 3: security $\rightarrow$ tool misuse $\rightarrow$ exfiltration $\rightarrow$ liability};
\node[s] (c1) at (-4.5,-1.5) {Indirect prompt injection in a retrieved page};
\node[s] (c2) at (-1.5,-1.5) {Agent calls a tool outside its intended scope};
\node[s] (c3) at ( 1.5,-1.5) {Confidential data leaves the boundary};
\node[s] (c4) at ( 4.5,-1.5) {Breach duties; damages; regulatory penalty};
\draw[a] (c1) -- node[p, above] {Security} (c2); \draw[a] (c2) -- node[p, above] {Security} (c3); \draw[a] (c3) -- node[p, above] {Privacy / Law} (c4);
\node[font=\tiny, text width=11cm, align=left, anchor=north west] at (-5.6,-2.25) {Each cascade crosses at least two pillars \emph{and} at least three lifecycle layers (Fig.~1.2). The control that interrupts a cascade is usually at a different layer from the one where the harm appears: a retrieval authorisation check interrupts cascade~1, a memory-retention rule interrupts cascade~2, a tool-permission boundary interrupts cascade~3.};
\end{tikzpicture}


==> figures/ch01/src/dmaa_loop.tikz <==
% Figure 1.2 (Signature Figure B) -- The Data--Model--Agent--Action loop and
% its eight governance layers.  Proposed framework (authors' synthesis).
\begin{tikzpicture}[
  font=\scriptsize,
  L/.style={draw, thick, rounded corners=2pt, fill=black!6, text width=2.25cm, align=center, inner sep=2pt, minimum height=0.95cm},
  a/.style={-{Stealth[length=2mm]}, thick},
  q/.style={font=\tiny, text width=9cm, align=center}
]
% ring of eight layers, clockwise from top-left
\node[L] (l1) at (-3.9, 1.7) {\textbf{1 Source data}\\records, documents, sensors, personal and copyrighted data};
\node[L] (l2) at (-1.3, 2.4) {\textbf{2 Retrieval and context}\\search, RAG, vector stores, APIs};
\node[L] (l3) at ( 1.3, 2.4) {\textbf{3 Model and inference}\\classification, embedding, generation};
\node[L] (l4) at ( 3.9, 1.7) {\textbf{4 Memory and state}\\context, profiles, plans, tool results};
\node[L] (l5) at ( 3.9,-1.7) {\textbf{5 Agent reasoning}\\planning, tool selection, delegation};
\node[L] (l6) at ( 1.3,-2.4) {\textbf{6 Tools and external systems}\\databases, payments, e-mail, code, robots};
\node[L] (l7) at (-1.3,-2.4) {\textbf{7 Decision and action}\\prediction $\neq$ recommendation $\neq$ decision $\neq$ execution};
\node[L] (l8) at (-3.9,-1.7) {\textbf{8 Feedback and new data}\\consequences re-enter as $D_{t+1}$};
\foreach \i/\j in {l1/l2,l2/l3,l3/l4,l4/l5,l5/l6,l6/l7,l7/l8} {\draw[a] (\i) -- (\j);}
\draw[a] (l8) -- (l1);
% centre
\node[draw, thick, dashed, rounded corners=3pt, fill=white, text width=3.6cm, align=center, inner sep=4pt] (c) at (0,0) {\textbf{Governed system}\\$D_t \rightarrow \mathrm{AI}_t \rightarrow A_t \rightarrow D_{t+1}$\\[2pt]\tiny classical governance operates on layer 1; this book governs the whole loop};
\node[q, anchor=north] at (0,-3.35) {Governance intensity rises from left to right along layers 5--7: what a system may \emph{know} (1--4), \emph{decide} (5), and \emph{do} (6--7).};
\end{tikzpicture}


==> figures/ch01/src/four_pillars.tikz <==
% Figure 1.1 -- Four pillars and cross-pillar failure paths.
% Original synthesis by the authors. Grayscale-safe.
% Compiled inline by chapters/ch01.tex (\input).
\begin{tikzpicture}[
  font=\small,
  pillar/.style={draw, thick, rounded corners=2pt, minimum width=2.3cm, minimum height=3.0cm,
                 align=center, fill=black!4, text width=2.05cm, inner sep=3pt},
  slab/.style={draw, thick, fill=black!12, minimum height=0.5cm, inner sep=3pt, align=center},
  flow/.style={-{Stealth[length=2.2mm]}, thick, black!65},
  lab/.style={font=\scriptsize, fill=white, inner sep=1.5pt}
]
% roof and floor
\node[slab, minimum width=11.2cm] (roof) at (0,3.15) {\textbf{Trustworthy data and AI systems}};
\node[slab, minimum width=11.2cm] (floor) at (0,-3.35) {\textbf{Decision rights \;$\cdot$\; accountability \;$\cdot$\; policy \;$\cdot$\; process}};
% pillars (top edge at y = 1.2, bottom edge at y = -1.8)
\node[pillar] (q) at (-4.2,-0.3) {\textbf{Quality}\\[3pt]\footnotesize accuracy, completeness, representativeness, provenance, temporal validity};
\node[pillar] (p) at (-1.4,-0.3) {\textbf{Privacy}\\[3pt]\footnotesize lawful basis, purpose limitation, minimisation, individual rights};
\node[pillar] (s) at ( 1.4,-0.3) {\textbf{Security}\\[3pt]\footnotesize confidentiality, integrity, availability; AI attack surface};
\node[pillar] (e) at ( 4.2,-0.3) {\textbf{Ethics}\\[3pt]\footnotesize fairness, transparency, accountability, human oversight};
% cascade paths (numbered as in Table 1.3)
\draw[flow] (p.north) to[out=70,in=110,looseness=0.55] node[lab, pos=0.5] {\textcircled{\scriptsize 1} scraped PII} (e.north);
\draw[flow] ([xshift=-5mm]e.north) to[out=115,in=65,looseness=0.95] node[lab, pos=0.5] {\textcircled{\scriptsize 4} invalid consent} ([xshift=-5mm]p.north);
\draw[flow] (q.south) to[out=-70,in=-110,looseness=0.55] node[lab, pos=0.5] {\textcircled{\scriptsize 2} unvalidated inputs} (s.south);
\draw[flow] (s.east) -- node[lab, pos=0.5] {\textcircled{\scriptsize 3}} (e.west);
\node[font=\scriptsize, anchor=north west, text width=11cm] at (-5.6,-3.75) {Paths: \textcircled{\scriptsize 1} privacy $\rightarrow$ ethics (scraped biometric data); \textcircled{\scriptsize 2} quality $\rightarrow$ security (unvalidated inputs); \textcircled{\scriptsize 3} security $\rightarrow$ ethics (breach erodes trust); \textcircled{\scriptsize 4} ethics $\rightarrow$ privacy (manipulative consent design).};
\end{tikzpicture}


==> figures/ch01/src/india_stack.tikz <==
% Figure 1.3 -- India Stack: layers, components, governing bodies.
% Original diagram by the authors. Dates: UIDAI (first Aadhaar 29 Sep 2010),
% DigiLocker launch 1 Jul 2015, UPI pilot 11 Apr 2016, AA go-live 2 Sep 2021,
% ONDC incorporated 2021, ABDM 2021.
\begin{tikzpicture}[
  font=\small,
  layer/.style={draw, thick, rounded corners=2pt, minimum height=1.05cm, text width=2.6cm, align=center, inner sep=3pt, fill=black!6},
  comp/.style={draw, thick, minimum height=1.05cm, text width=4.1cm, align=center, inner sep=3pt, fill=white},
  gov/.style={draw, thick, minimum height=1.05cm, text width=3.2cm, align=center, inner sep=3pt, fill=black!14},
  hdr/.style={font=\scriptsize\bfseries}
]
\node[hdr] at (-4.0,3.0) {Layer};
\node[hdr] at ( 0.0,3.0) {Components (launch / go-live)};
\node[hdr] at ( 4.2,3.0) {Governing body};
% rows, top to bottom (later layers on top)
\node[layer] (l4) at (-4.0,1.9) {\textbf{Consent / data sharing}};
\node[comp]  (c4) at ( 0.0,1.9) {Account Aggregator framework (2 Sep 2021); ONDC (2021); ABDM (2021)};
\node[gov]   (g4) at ( 4.2,1.9) {RBI (NBFC-AA directions, 2016); Sahamati; ONDC Ltd; NHA};
\node[layer] (l3) at (-4.0,0.6) {\textbf{Cashless}};
\node[comp]  (c3) at ( 0.0,0.6) {Unified Payments Interface (pilot 11 Apr 2016)};
\node[gov]   (g3) at ( 4.2,0.6) {NPCI (s.~8 company, RBI-regulated)};
\node[layer] (l2) at (-4.0,-0.7) {\textbf{Paperless}};
\node[comp]  (c2) at ( 0.0,-0.7) {eSign (Jan 2015); DigiLocker (1 Jul 2015); eKYC};
\node[gov]   (g2) at ( 4.2,-0.7) {MeitY; CCA (eSign); UIDAI (eKYC)};
\node[layer] (l1) at (-4.0,-2.0) {\textbf{Identity / presence-less}};
\node[comp]  (c1) at ( 0.0,-2.0) {Aadhaar (first number 29 Sep 2010; Aadhaar Act, 2016)};
\node[gov]   (g1) at ( 4.2,-2.0) {UIDAI (statutory authority since 2016)};
% dependency arrows: each layer rests on identity
\draw[-{Stealth[length=2mm]}, thick, black!60] (c1.north) -- (c2.south);
\draw[-{Stealth[length=2mm]}, thick, black!60] (c2.north) -- (c3.south);
\draw[-{Stealth[length=2mm]}, thick, black!60] (c3.north) -- (c4.south);
\node[font=\scriptsize, align=left, anchor=north west, text width=11cm] at (-5.35,-2.75) {Arrows: each layer builds on the identity and authentication services of the layer below. No single body is accountable for the stack as a whole.};
\end{tikzpicture}


==> figures/ch01/src/lifecycle_shift.tikz <==
% Figure 1.1 (Signature Figure A) -- Traditional governance lifecycle versus
% the dynamic AI information lifecycle.  Authors' synthesis.
\begin{tikzpicture}[
  font=\scriptsize,
  st/.style={draw, thick, rounded corners=2pt, fill=black!6, text width=1.2cm, align=center, inner sep=2pt, minimum height=0.75cm},
  dy/.style={draw, thick, fill=black!14, text width=1.08cm, align=center, inner sep=1pt, minimum height=0.75cm},
  a/.style={-{Stealth[length=1.8mm]}, thick},
  lab/.style={font=\scriptsize\bfseries, anchor=west}
]
% top: traditional
\node[lab] at (-5.6,2.55) {(a) Classical data-asset lifecycle: humans and applications act on stored records};
\node[st] (t1) at (-4.5,1.6) {Create / collect};
\node[st] (t2) at (-2.7,1.6) {Store};
\node[st] (t3) at (-0.9,1.6) {Use / share};
\node[st] (t4) at ( 0.9,1.6) {Archive};
\node[st] (t5) at ( 2.7,1.6) {Dispose};
\foreach \i/\j in {t1/t2,t2/t3,t3/t4,t4/t5} {\draw[a] (\i) -- (\j);}
\node[font=\tiny, text width=2.2cm, align=left, anchor=west] at (3.65,1.6) {governed object: a record with an owner, a location and a lifecycle};
% bottom: dynamic
\node[lab] at (-5.6,0.35) {(b) Dynamic AI information lifecycle: computational systems produce and act on information};
\node[dy] (d1) at (-4.85,-0.65) {Collect};
\node[dy] (d2) at (-3.4,-0.65) {Retrieve};
\node[dy] (d3) at (-1.95,-0.65) {Infer};
\node[dy] (d4) at (-0.5,-0.65) {Generate};
\node[dy] (d5) at ( 0.95,-0.65) {Transform};
\node[dy] (d6) at ( 2.4,-0.65) {Remember};
\node[dy] (d7) at ( 3.85,-0.65) {Exchange};
\node[dy] (d8) at ( 5.3,-0.65) {Act};
\foreach \i/\j in {d1/d2,d2/d3,d3/d4,d4/d5,d5/d6,d6/d7,d7/d8} {\draw[a] (\i) -- (\j);}
\draw[a] (d8.south) -- ++(0,-0.5) -- ([yshift=-0.5cm]d1.south) node[midway, below, font=\tiny] {consequences of action become new data ($D_{t+1}$)} -- (d1.south);
\node[font=\tiny, text width=10.8cm, align=left, anchor=north west] at (-5.6,-1.95) {governed object: information that is continuously produced, probabilistic, held in model and agent state, and capable of triggering external action; ownership, location and lifecycle are no longer given};
\end{tikzpicture}


==> figures/ch01/src/proportionality.tikz <==
% Figure 1.2 -- The Puttaswamy proportionality test as a decision sequence.
% Original diagram by the authors, based on (2017) 10 SCC 1.
\begin{tikzpicture}[
  font=\footnotesize, node distance=2.5mm,
  stage/.style={draw, thick, rounded corners=2pt, align=center, text width=5.2cm, inner sep=3pt, fill=black!4},
  dec/.style={draw, thick, diamond, aspect=2.4, align=center, inner sep=0pt, text width=3.1cm, fill=white},
  outcome/.style={draw, thick, align=center, text width=2.9cm, inner sep=3pt, fill=black!12},
  arr/.style={-{Stealth[length=2.2mm]}, thick},
  lab/.style={font=\scriptsize}
]
\node[stage] (start) {\textbf{State measure that intrudes on privacy}\\ (Art.~21 read with Arts.~14 and 19)};
\node[dec, below=of start] (d1) {\textbf{1. Legality}\\ Is there a law authorising the intrusion?};
\node[dec, below=of d1] (d2) {\textbf{2. Legitimate aim}\\ Does it serve a proper state purpose?};
\node[dec, below=of d2] (d3) {\textbf{3. Proportionality}\\ Rational nexus; least restrictive means?};
\node[dec, below=of d3, dashed] (d4) {\textbf{4. Procedural safeguards}\\ (Kaul~J.) Guarantees against abuse?};
\node[outcome, below=of d4] (ok) {Measure survives\\ constitutional scrutiny};
\node[outcome, right=0.6cm of d3] (fail) {Measure is\\ unconstitutional};
\draw[arr] (start) -- (d1);
\draw[arr] (d1) -- node[lab, right] {yes} (d2);
\draw[arr] (d2) -- node[lab, right] {yes} (d3);
\draw[arr] (d3) -- node[lab, right] {yes} (d4);
\draw[arr] (d4) -- node[lab, right] {yes} (ok);
\draw[arr] (d1.east) -| node[lab, above, pos=0.25] {no} (fail.north);
\draw[arr] (d2.east) -| node[lab, above, pos=0.25] {no} (fail.north);
\draw[arr] (d3.east) -- node[lab, above] {no} (fail.west);
\draw[arr] (d4.east) -| node[lab, above, pos=0.25] {no} (fail.south);
\end{tikzpicture}


==> figures/ch02/src/lineage_architecture.tikz <==
% Figure 2.2 -- End-to-end lineage architecture (four layers) and the
% OpenLineage core model.  Original diagram by the authors; the object model
% follows the OpenLineage specification (Job, Run, Dataset, facets).
\begin{tikzpicture}[
  font=\scriptsize,
  layer/.style={draw, thick, rounded corners=2pt, fill=black!5, text width=2.0cm, align=center, inner sep=3pt, minimum height=1.0cm},
  comp/.style={draw, thick, fill=white, text width=4.4cm, align=left, inner sep=3pt, minimum height=1.0cm},
  obj/.style={draw, thick, fill=black!14, text width=1.2cm, align=center, inner sep=2pt, minimum height=0.55cm},
  arr/.style={-{Stealth[length=2mm]}, thick},
  ev/.style={-{Stealth[length=2mm]}, thick, dashed}
]
% left: four layers, bottom-up
\node[layer] (l1) at (-4.35,-2.85) {\textbf{4. Enforcement}};
\node[layer] (l2) at (-4.35,-0.95) {\textbf{3. Query and visualisation}};
\node[layer] (l3) at (-4.35, 0.95) {\textbf{2. Storage}};
\node[layer] (l4) at (-4.35, 2.85) {\textbf{1. Collection}};
\node[comp] (c1) at (-0.8,-2.85) {Access control and policy engines consume lineage to decide masking, retention and permissions (e.g.\ Ranger, Lake Formation, Unity Catalog)};
\node[comp] (c2) at (-0.8,-0.95) {Lineage graph exploration, impact analysis, catalogue search (e.g.\ DataHub, Amundsen, dbt docs)};
\node[comp] (c3) at (-0.8, 0.95) {Metadata store persisting events: relational (Marquez/PostgreSQL), graph (Atlas/JanusGraph), streaming (DataHub/Kafka)};
\node[comp] (c4) at (-0.8, 2.85) {Instrumented producers emit \texttt{RunEvent}s (START, COMPLETE, FAIL) over HTTP/Kafka: Airflow, Spark, dbt, custom pipelines};
\draw[arr] (c4) -- (c3);
\draw[arr] (c3) -- (c2);
\draw[arr] (c3.east) -- ++(0.35,0) |- node[pos=0.25, right, font=\tiny, text width=0.9cm] {policy input} (c1.east);
% right: OpenLineage core model
\node[draw, thick, dashed, rounded corners=3pt, inner sep=5pt, fit={(2.6,3.55) (5.9,-0.2)}] (box) {};
\node[anchor=north west, font=\scriptsize\bfseries] at (2.6,3.55) {OpenLineage core model};
\node[obj] (job) at (3.35,2.5) {Job};
\node[obj] (run) at (5.15,2.5) {Run};
\node[obj] (in) at (3.35,1.0) {Input Dataset};
\node[obj] (out) at (5.15,1.0) {Output Dataset};
\draw[arr] (job) -- node[above, font=\tiny] {1..*} (run);
\draw[arr] (run) -- (in);
\draw[arr] (run) -- (out);
\node[font=\tiny, text width=3.2cm, align=center] at (4.25,0.25) {facets = typed, versioned metadata attached to any object (schema, dataQualityMetrics, dataSource, columnLineage)};
\draw[ev] (c4.east) -- node[above, font=\tiny] {JSON events} (box.west |- c4.east);
\end{tikzpicture}


==> figures/ch02/src/lineage_graph_generated.tikz <==
% GENERATED by code/ch02/dq_pipeline.py from results/ch02/openlineage_events.jsonl -- do not edit
\begin{tikzpicture}[font=\scriptsize, x=1cm,
  ds/.style={draw, thick, rounded corners=3pt, fill=black!5, text width=2.6cm, align=center, minimum height=0.8cm, inner sep=2pt},
  job/.style={draw, thick, fill=black!18, text width=2.6cm, align=center, minimum height=0.8cm, inner sep=2pt},
  e/.style={-{Stealth[length=2mm]}, thick}]
\node[ds] (heart-disease-processed-cleveland-data) at (0.00,0.00) {\textbf{dataset}\\heart-disease/\allowbreak processed.cleveland.data};
\node[job] (ingest_raw) at (0.00,-1.45) {\textbf{job}\\ingest\_raw};
\node[ds] (heart_raw) at (0.00,-2.90) {\textbf{dataset}\\heart\_raw};
\node[job] (impute) at (-1.70,-4.35) {\textbf{job}\\impute};
\node[job] (validate_raw) at (1.70,-4.35) {\textbf{job}\\validate\_raw};
\node[ds] (dq_report_raw) at (1.70,-5.80) {\textbf{dataset}\\dq\_report\_raw};
\node[ds] (heart_clean) at (-1.70,-5.80) {\textbf{dataset}\\heart\_clean};
\node[job] (validate_clean) at (0.00,-7.25) {\textbf{job}\\validate\_clean};
\node[ds] (dq_report_clean) at (0.00,-8.70) {\textbf{dataset}\\dq\_report\_clean};
\draw[e] (validate_clean) -- (dq_report_clean);
\draw[e] (heart_clean) -- (validate_clean);
\draw[e] (impute) -- (heart_clean);
\draw[e] (validate_raw) -- (dq_report_raw);
\draw[e] (heart_raw) -- (impute);
\draw[e] (heart_raw) -- (validate_raw);
\draw[e] (ingest_raw) -- (heart_raw);
\draw[e] (heart-disease-processed-cleveland-data) -- (ingest_raw);
\end{tikzpicture}


==> figures/ch02/src/quality_taxonomy.tikz <==
% Figure 2.1 -- From the Wang-Strong consumer taxonomy to operational and
% AI-era quality dimensions.  Original synthesis by the authors.
\begin{tikzpicture}[
  font=\scriptsize,
  cat/.style={draw, thick, rounded corners=2pt, fill=black!5, text width=2.15cm, align=center, inner sep=3pt, minimum height=1.6cm},
  op/.style={draw, thick, fill=black!16, text width=1.3cm, align=center, inner sep=2pt, minimum height=0.6cm},
  ai/.style={draw, thick, dashed, fill=white, text width=1.85cm, align=center, inner sep=2pt, minimum height=0.6cm},
  hdr/.style={font=\scriptsize\bfseries, anchor=west},
  arr/.style={-{Stealth[length=1.8mm]}, thin, black!60}
]
% tier 1: Wang & Strong (1996), 15 dimensions in 4 categories
\node[hdr] at (-4.9,4.25) {Consumer view: 15 dimensions in four categories (Wang \& Strong 1996)};
\node[cat] (c1) at (-3.6,3.1) {\textbf{Intrinsic}\\accuracy, objectivity, believability, reputation};
\node[cat] (c2) at (-1.2,3.1) {\textbf{Contextual}\\relevancy, value-added, timeliness, completeness, appropriate amount};
\node[cat] (c3) at ( 1.2,3.1) {\textbf{Representational}\\interpretability, ease of understanding, consistency, concise representation};
\node[cat] (c4) at ( 3.6,3.1) {\textbf{Accessibility}\\accessibility, access security};
% tier 2: six operational dimensions (DAMA)
\node[hdr] at (-4.9,1.35) {Operational view: the six measurable dimensions (DAMA)};
\node[op] (o1) at (-3.75,0.55) {Accuracy};
\node[op] (o2) at (-2.25,0.55) {Completeness};
\node[op] (o3) at (-0.75,0.55) {Timeliness};
\node[op] (o4) at ( 0.75,0.55) {Consistency};
\node[op] (o5) at ( 2.25,0.55) {Validity};
\node[op] (o6) at ( 3.75,0.55) {Uniqueness};
% tier 3: AI-era additions
\node[hdr] at (-4.9,-1.35) {AI-era additions (dashed): needed when the use is training or grounding a model};
\node[ai] (a1) at (-3.3,-2.2) {Representativeness};
\node[ai] (a2) at (-1.1,-2.2) {Label quality};
\node[ai] (a3) at ( 1.1,-2.2) {Provenance integrity};
\node[ai] (a4) at ( 3.3,-2.2) {Temporal validity};
% mappings
\draw[arr] (c1.south) -- (o1.north);
\draw[arr] (c2.south) -- (o2.north);
\draw[arr] (c2.south) -- (o3.north);
\draw[arr] (c3.south) -- (o4.north);
\draw[arr] (c3.south) -- (o5.north);
\draw[arr, dotted] (c4.south) -- ++(0,-0.6) node[below, font=\tiny, text width=2.2cm, align=center, yshift=1pt] {no metric; governed as access control (Ch.~5)};
\node[font=\tiny, below=1pt of o6] {added by DAMA};
\draw[arr] (o2.south) -- (a1.north);
\draw[arr] (o1.south) -- (a2.north);
\draw[arr] (o5.south) -- (a3.north);
\draw[arr] (o3.south) -- (a4.north);
\end{tikzpicture}


==> figures/ch02/src/rag_lineage.tikz <==
% Figure 2.3 -- Inference-time lineage ("retrieval provenance") in a RAG
% application.  Original diagram by the authors.
\begin{tikzpicture}[
  font=\scriptsize,
  st/.style={draw, thick, rounded corners=2pt, fill=black!5, text width=1.75cm, align=center, inner sep=3pt, minimum height=0.9cm},
  store/.style={draw, thick, fill=black!16, text width=1.75cm, align=center, inner sep=3pt, minimum height=0.9cm},
  log/.style={draw, thick, dashed, fill=white, text width=10.6cm, align=left, inner sep=4pt},
  arr/.style={-{Stealth[length=2mm]}, thick},
  rec/.style={-{Stealth[length=1.6mm]}, thin, black!55, dashed}
]
\node[st] (p) at (-4.6,1.2) {\textbf{Prompt}\\user input};
\node[st] (r) at (-2.3,1.2) {\textbf{Retriever}\\embed, ANN search};
\node[store] (v) at (-2.3,3.0) {\textbf{Vector store}\\chunks + metadata};
\node[st] (t) at ( 0.0,1.2) {\textbf{Prompt template}\\version $v$};
\node[st] (m) at ( 2.3,1.2) {\textbf{Model call}\\model id, params};
\node[st] (o) at ( 4.6,1.2) {\textbf{Output}\\+ citations};
\draw[arr] (p) -- (r);
\draw[arr] (v) -- node[right, font=\tiny] {top-$k$ chunks, scores} (r);
\draw[arr] (r) -- (t);
\draw[arr] (t) -- (m);
\draw[arr] (m) -- (o);
\node[log] (L) at (0,-1.35) {\textbf{Inference lineage record} (one per response, hashed and retained under policy):\\
prompt hash $\cdot$ retrieved chunk IDs, source document IDs and similarity scores $\cdot$ embedding model and version $\cdot$ template version $\cdot$ model id, version and decoding parameters $\cdot$ output hash $\cdot$ policy decisions applied (access filter, redaction) $\cdot$ timestamp, caller identity};
\foreach \n in {p,r,t,m,o} {\draw[rec] (\n.south) -- (\n.south |- L.north);}
\draw[rec] (v.west) to[out=180,in=90] (-5.4,0.3) to[out=-90,in=180] (L.west);
\node[font=\tiny, text width=10.6cm, align=left, anchor=north west] at (-5.3,-2.35) {Governance uses: answer a ``why did the system say this?'' query; enforce purpose limitation (retrieved chunks must be within the caller's entitlement); support e-discovery and retention; detect drift when the embedding model or template changes.};
\end{tikzpicture}


==> figures/ch03/src/dpdp_enforcement.tikz <==
% Figure 3.2 -- Enforcement under the DPDP Act, 2023: actors, duties, timelines
% and appeals.  Original flowchart by the authors; provisions cited in text.
\begin{tikzpicture}[
  font=\scriptsize, node distance=3.2mm,
  act/.style={draw, thick, rounded corners=2pt, align=center, text width=3.1cm, inner sep=3pt, fill=black!5},
  dec/.style={draw, thick, align=center, text width=3.1cm, inner sep=3pt, fill=black!14},
  side/.style={draw, thick, dashed, align=left, text width=3.6cm, inner sep=3pt, fill=white},
  a/.style={-{Stealth[length=2mm]}, thick},
  l/.style={font=\tiny}
]
\node[act] (t1) at (0,0) {\textbf{Trigger}\\personal data breach (s.~8(6)); complaint by a Data Principal after exhausting the fiduciary's grievance channel (s.~13); reference by Government; or the Board's own information};
\node[act, below=of t1] (t2) {\textbf{Data Protection Board of India} (ss.~18--20)\\determines whether there are sufficient grounds to proceed (s.~28)};
\node[act, below=of t2] (t3) {\textbf{Inquiry} (s.~28)\\civil-court powers; principles of natural justice; may issue interim directions; ``digital office'' by default};
\node[dec, below=of t3] (t4) {\textbf{Determination}\\direction to remedy, or monetary penalty under s.~33 (factors in s.~33(2); caps in the Schedule); or closure with costs for a frivolous complaint};
\node[act, below=of t4] (t5) {\textbf{Voluntary undertaking} (s.~32)\\may be accepted at any stage; bars further proceedings on the same matter while honoured};
\node[dec, below=of t5] (t6) {\textbf{Appeal} to the Telecom Disputes Settlement and Appellate Tribunal within 60 days (s.~29); further appeal to the Supreme Court};
\draw[a] (t1) -- (t2);
\draw[a] (t2) -- node[l, right] {sufficient grounds} (t3);
\draw[a] (t3) -- (t4);
\draw[a] (t4) -- (t5);
\draw[a] (t5) -- (t6);
\draw[a] (t2.east) -- ++(0.4,0) |- node[l, right, pos=0.25] {no grounds: close} ([yshift=2mm]t6.east);
% side boxes: duties and timelines
\node[side, right=0.9cm of t1] (s1) {\textbf{Fiduciary duties on breach} (Rule~7)\\intimate affected principals without delay; report to the Board without delay and give details within 72 hours (extendable on request)};
\node[side, right=0.9cm of t3] (s2) {\textbf{Grievance timeline} (Rule~14)\\fiduciary and Consent Manager must respond within the period published in their policy, not exceeding 90 days};
\node[side, right=0.9cm of t5] (s3) {\textbf{Penalty caps} (Schedule)\\see Fig.~\ref{fig:1-penalties}; s.~33(2) factors: nature, gravity, duration, repetition, gain or loss, mitigation, proportionality};
\end{tikzpicture}


==> figures/ch03/src/gpai_copyright.tikz <==
% Figure 3.3 -- Copyright-related obligations of general-purpose AI model
% providers under the EU AI Act, Art. 53(1)(c)-(d), with the DSM Directive
% opt-out mechanism.  Original process diagram by the authors.
\begin{tikzpicture}[
  font=\scriptsize, node distance=3mm,
  st/.style={draw, thick, rounded corners=2pt, align=center, text width=3.3cm, inner sep=3pt, fill=black!5},
  ob/.style={draw, thick, align=center, text width=3.3cm, inner sep=3pt, fill=black!14},
  rh/.style={draw, thick, dashed, align=center, text width=3.0cm, inner sep=3pt, fill=white},
  a/.style={-{Stealth[length=2mm]}, thick},
  l/.style={font=\tiny}
]
\node[rh] (r1) at (-4.0,3.2) {\textbf{Rightholder}\\reserves text-and-data-mining rights in a machine-readable way (DSM Directive Art.~4(3)); e.g.\ robots.txt (RFC~9309), metadata, terms};
\node[st] (p1) at (0,3.2) {\textbf{Crawling and corpus assembly}\\identify and honour reservations; record source, licence and reservation status per item};
\node[ob] (p2) at (0,1.0) {\textbf{Art.~53(1)(c): copyright policy}\\adopt and implement a policy to comply with Union copyright law, including state-of-the-art opt-out identification};
\node[ob] (p3) at (0,-1.3) {\textbf{Art.~53(1)(d): training-content summary}\\publish a sufficiently detailed public summary using the AI Office template};
\node[st] (p4) at (0,-3.6) {\textbf{Placing on the EU market}\\obligations apply from 2 August 2025 to new models; the GPAI Code of Practice (10 July 2025) is a voluntary route to demonstrate compliance};
\node[rh] (r2) at (4.0,1.0) {\textbf{AI Office / national authorities}\\supervise; fines for GPAI providers up to 3\% of worldwide turnover or \euro15 million (Art.~101)};
\node[rh] (r3) at (4.0,-1.3) {\textbf{Downstream deployer}\\relies on the summary and policy for its own provenance record (Ch.~\ref{ch:quality}) and vendor due diligence (Sect.~\ref{sec:3-vendor})};
\draw[a] (r1) -- node[l, above] {signals} (p1);
\draw[a] (p1) -- (p2);
\draw[a] (p2) -- (p3);
\draw[a] (p3) -- (p4);
\draw[a] (r2) -- (p2);
\draw[a] (p3) -- (r3);
\end{tikzpicture}


==> figures/ch03/src/transfer_decision.tikz <==
% Figure 3.1 -- Cross-border transfer decision paths under the GDPR (Ch. V),
% the DPDP Act, 2023 (s. 16; Rule 15) and the PIPL (Arts 38-40).
% Original flowchart by the authors.
\begin{tikzpicture}[
  font=\scriptsize, node distance=3mm,
  q/.style={draw, thick, diamond, aspect=2.1, align=center, inner sep=0pt, text width=2.35cm, fill=white},
  s/.style={draw, thick, rounded corners=2pt, align=center, text width=2.35cm, inner sep=3pt, fill=black!5},
  o/.style={draw, thick, align=center, text width=1.05cm, inner sep=2pt, fill=black!14},
  hd/.style={font=\scriptsize\bfseries, align=center, text width=3.0cm},
  a/.style={-{Stealth[length=2mm]}, thick},
  l/.style={font=\tiny}
]
% --- column 1: GDPR ---
\node[hd] (h1) at (-4.0,4.9) {EU/EEA exporter\\(GDPR Chapter V)};
\node[q, below=of h1] (g1) {Adequacy decision for the destination (Art.~45)?};
\node[q, below=of g1] (g2) {Appropriate safeguards (Art.~46): SCCs, BCRs, code, certification?};
\node[s, below=of g2] (g3) {Transfer impact assessment and supplementary measures (\emph{Schrems~II})};
\node[q, below=of g3] (g4) {Derogation for the specific situation (Art.~49)?};
\node[o, below=of g4, xshift=0.7cm] (g5) {Transfer prohibited};
\node[o, left=0.3cm of g5] (gy) {Transfer permitted};
\draw[a] (g1) -- node[l, right] {no} (g2);
\draw[a] (g1.west) -- ++(-0.25,0) |- node[l, left, pos=0.25] {yes} (gy.west);
\draw[a] (g2) -- node[l, right] {yes} (g3);
\draw[a] (g2.east) -- ++(0.25,0) |- node[l, right, pos=0.25] {no} (g4.east);
\draw[a] (g3.west) -- ++(-0.25,0) |- node[l, left, pos=0.25] {adequate} (gy.west);
\draw[a] (g4) -- node[l, right] {no} (g5);
\draw[a] (g4.west) -- ++(-0.25,0) |- node[l, left, pos=0.25] {yes} (gy.west);
% --- column 2: India ---
\node[hd] (h2) at (0.2,4.9) {Indian Data Fiduciary\\(DPDP Act s.~16; Rule~15)};
\node[q, below=of h2] (i1) {Destination restricted by Central Government notification?};
\node[q, below=of i1] (i2) {Sector rule applies (e.g.\ RBI payment-data localisation, 2018)?};
\node[q, below=of i2] (i3) {SDF category notified for in-India processing (Rule~13)?};
\node[s, below=of i3] (i4) {Transfer permitted, subject to any conditions the Government specifies and to the Act's other duties};
\node[o, below=of i4, text width=2.35cm] (i5) {Transfer or storage abroad prohibited for that data};
\draw[a] (i1) -- node[l, right] {no} (i2);
\draw[a] (i2) -- node[l, right] {no} (i3);
\draw[a] (i3) -- node[l, right] {no} (i4);
\draw[a] (i1.east) -- ++(0.3,0) |- node[l, right, pos=0.2] {yes} (i5.east);
\draw[a] (i2.east) -- ++(0.3,0) |- node[l, right, pos=0.2] {yes} (i5.east);
\draw[a] (i3.east) -- ++(0.3,0) |- node[l, right, pos=0.2] {yes} (i5.east);
% --- column 3: China ---
\node[hd] (h3) at (4.4,4.9) {PRC personal-information handler\\(PIPL Arts 38--40)};
\node[q, below=of h3] (c1) {CIIO, or volume above the CAC threshold?};
\node[s, below=of c1] (c2) {CAC security assessment (mandatory); localisation for CIIOs};
\node[q, below=of c2] (c3) {Otherwise: certification, or CAC standard contract (filed), or other statutory route?};
\node[s, below=of c3] (c4) {Separate consent of the individual and PIPIA (Art.~55) in every case};
\node[o, below=of c4, text width=2.35cm] (c5) {Transfer permitted};
\draw[a] (c1) -- node[l, right] {yes} (c2);
\draw[a] (c1.west) -- ++(-0.3,0) |- node[l, left, pos=0.25] {no} (c3.west);
\draw[a] (c2) -- (c3);
\draw[a] (c3) -- node[l, right] {chosen} (c4);
\draw[a] (c4) -- (c5);
\end{tikzpicture}


==> figures/ch04/src/failures_in_loop.tikz <==
% Fig. 4.2 -- Where the seven market failures bite in the Data--Model--Agent--Action loop.
% Original diagram by the authors. Layers after Fig. 1.2.
\begin{tikzpicture}[
  layer/.style={draw, rounded corners=2pt, minimum height=0.85cm, text width=1.15cm, align=center, font=\tiny, fill=black!4},
  fail/.style={font=\tiny, align=center, draw=black!40, rounded corners=1pt, inner sep=2pt, fill=white},
  brace/.style={decorate, decoration={brace, amplitude=2.5pt}, thick},
  lead/.style={black!50, thin},
  arr/.style={-{Latex[length=1.5mm]}, thick}
]
\foreach \i/\name in {1/Source data,2/Retrieval \& context,3/Model \& inference,4/Memory \& state,5/Agent planning,6/Tools \& systems,7/Decision \& action,8/Feedback \& new data}{
  \node[layer] (L\i) at ({(\i-1)*1.36},0) {\name};
}
\foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,7}{\draw[arr] (L\i) -- (L\j);}
\draw[arr] (L8.south) -- ++(0,-0.45) -| (L1.south);
\node[font=\tiny] at (4.8,-0.62) {$D_{t+1}$: the action writes new data (Eq.~1.1)};
% braces
\draw[brace] ([yshift=2pt]L1.north west) -- ([yshift=2pt]L1.north east);
\draw[brace] ([yshift=2pt]L2.north west) -- ([yshift=2pt]L3.north east);
\draw[brace] ([yshift=2pt]L4.north west) -- ([yshift=2pt]L5.north east);
\draw[brace] ([yshift=2pt]L6.north west) -- ([yshift=2pt]L7.north east);
\draw[brace] ([yshift=2pt]L8.north west) -- ([yshift=2pt]L8.north east);
% labels, staggered in two rows
\node[fail, text width=2.5cm] (F1) at (0.35,1.35) {\textbf{1} Information asymmetry (quality is an experience good)\\ \textbf{2} Externality of inference (A's data reveals B)};
\node[fail, text width=3.0cm] (F2) at (2.9,2.75) {\textbf{3} Market power (control of retrieval and model layers)\\ \textbf{6} Adverse selection in AI (model quality unobservable)};
\node[fail, text width=2.5cm] (F3) at (4.8,1.35) {\textbf{4} Missing markets (no price for memory, consent or provenance)};
\node[fail, text width=3.0cm] (F4) at (7.2,2.75) {\textbf{5} Moral hazard of delegation (principal--agent, Sect.~4.8); \emph{externality of action}};
\node[fail, text width=2.3cm] (F5) at (9.2,1.35) {\textbf{7} Coordination failure (low-governance equilibrium reproduces itself)};
\draw[lead] (F1.south) -- ([yshift=6pt]L1.north);
\draw[lead] (F2.south) -- ([yshift=6pt]$(L2.north)!0.5!(L3.north)$);
\draw[lead] (F3.south) -- ([yshift=6pt]$(L4.north)!0.5!(L5.north)$);
\draw[lead] (F4.south) -- ([yshift=6pt]$(L6.north)!0.5!(L7.north)$);
\draw[lead] (F5.south) -- ([yshift=6pt]L8.north);
\end{tikzpicture}


==> figures/ch05/src/action_control_plane.tikz <==
% Fig. 5.1 -- NIST SP 800-207 logical components recast for an AI agent as subject:
% the Policy Enforcement Point sits on the TOOL CALL, not only on the data read.
% Original diagram by the authors after the PE/PA/PEP model of SP 800-207 (2020).
% Designed for a 117 mm text width: all coordinates lie within x = -5.5 .. 5.5 cm.
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={draw, thick, rounded corners=2pt, fill=black!5, align=center, inner sep=2.5pt, minimum height=0.8cm},
  ctl/.style={draw, thick, rounded corners=2pt, fill=blue!8, align=center, inner sep=2.5pt, minimum height=0.8cm},
  sig/.style={draw, dashed, rounded corners=2pt, fill=white, align=center, inner sep=2pt, font=\tiny, minimum height=0.6cm},
  a/.style={-{Stealth[length=1.8mm]}, thick},
  d/.style={-{Stealth[length=1.5mm]}, thin, dashed},
  lab/.style={font=\tiny, fill=white, inner sep=1pt, align=center}
]
% ---- signals that feed the policy engine (top row, joined by a bus) ----
\node[sig, text width=2.2cm] (s1) at (-4.1,3.6) {Identity provider\\(SPIFFE; token exchange)};
\node[sig, text width=2.2cm] (s2) at (-1.4,3.6) {Delegation record\\(Eq.~1.2 authority)};
\node[sig, text width=2.2cm] (s3) at ( 1.4,3.6) {Retrieval provenance\\(instruction source)};
\node[sig, text width=2.2cm] (s4) at ( 4.1,3.6) {Session budget;\\risk signals};
\draw[thin, dashed] (-4.1,2.85) -- (4.1,2.85);
\foreach \s in {s1,s2,s3,s4}{\draw[thin, dashed] (\s.south) -- (\s.south |- 0,2.85);}
% ---- control plane (middle row) ----
\node[ctl, text width=2.8cm] (pe) at (0.3,2.0) {\textbf{Policy Engine}\\evaluates authority, provenance, value, egress, budget};
\node[ctl, text width=2.4cm] (pa) at (3.7,2.0) {\textbf{Policy Administrator}\\opens / revokes session; returns decision};
\draw[d] (0.3,2.85) -- (pe.north);
\draw[a] (pe) -- (pa);
% ---- subject chain (bottom row) ----
\node[box, text width=1.35cm] (user)  at (-4.75,0) {Human principal (delegates)};
\node[box, text width=1.6cm]  (agent) at (-2.55,0) {AI agent\\(task-bound credential)};
\node[ctl, text width=1.8cm]  (pep)   at ( 0.3,0) {\textbf{PEP on the tool call}\\(gateway / proxy)};
\node[box, text width=1.5cm]  (tool)  at ( 2.95,0) {Tool / external system};
\node[box, text width=1.15cm] (world) at ( 4.95,0) {Effect in the world};
\draw[a] (user)  -- node[lab, above] {delegation\\token}  (agent);
\draw[a] (agent) -- node[lab, above] {proposed\\action}   (pep);
\draw[a] (pep)   -- node[lab, above] {allow}              (tool);
\draw[a] (tool)  -- (world);
% ---- request up, decision down ----
\draw[a] ([xshift=-4mm]pep.north) -- node[lab, left] {request +\\context} ([xshift=-4mm]pe.south);
\draw[a] (pa.south) -- (3.7,1.15) -- node[lab, above] {decision: allow / review / deny} (0.7,1.15) -- ([xshift=4mm]pep.north);
% ---- review path and lineage sink ----
\node[box, text width=1.7cm, fill=yellow!15] (rev) at (-2.0,-1.7) {Human review queue};
\node[box, text width=2.9cm, fill=green!8]   (lin) at ( 2.4,-1.7) {Decision--action lineage record (Fig.~\ref{fig:2-raglineage}; Ch.~\ref{ch:agentic})};
\draw[d] (pep.south) -- (0.3,-0.9) -| node[lab, pos=0.25, above] {review} (rev.north);
\draw[d] (0.3,-0.9) -| node[lab, pos=0.25, above] {every decision, allowed or not} (lin.north);
\draw[d] (rev) -- (lin);
% ---- note ----
\node[font=\tiny, text width=11cm, align=left, anchor=north west] at (-5.5,-2.5) {Classical SP~800-207 places the PEP between a user and a \emph{resource}; here the enforcement point is on the \emph{action}, so that an agent whose data access is lawful can still be stopped from placing the order, sending the message or moving the funds. The decision is one of three, not two, and every decision is written to the lineage record whether or not the action proceeds.};
\end{tikzpicture}


==> figures/ch05/src/solarwinds_cascade.tikz <==
% Fig. 5.3 (Signature Figure D, security instance) -- the SolarWinds compromise
% read as a cross-layer cascade.  Original diagram by the authors from the
% public CISA, Mandiant and Microsoft analyses cited in Sect. 5.9.1.
% Vertical layout: the cascade descends through five layers on the left; the
% control that would have interrupted each step sits on the right.
\begin{tikzpicture}[
  font=\scriptsize,
  s/.style={draw, thick, rounded corners=2pt, fill=black!6, text width=4.9cm, align=center, inner sep=3pt, minimum height=0.8cm},
  c/.style={draw, thick, rounded corners=2pt, fill=green!10, text width=4.6cm, align=center, inner sep=3pt, font=\tiny, minimum height=0.8cm},
  lay/.style={font=\tiny, anchor=east, text width=0.85cm, align=right, text=black!60},
  p/.style={font=\tiny, fill=white, inner sep=1pt},
  a/.style={-{Stealth[length=1.8mm]}, thick},
  d/.style={{Stealth[length=1.4mm]}-, thin, dashed, green!40!black}
]
\def\dy{1.05}
\node[s] (n1) at (-2.4, 0)      {Build pipeline compromised: SUNBURST inserted before code signing};
\node[s] (n2) at (-2.4,-\dy)    {Signed update trusted and installed by $\approx$18{,}000 customers};
\node[s] (n3) at (-2.4,-2*\dy)  {Orion's elevated privileges used for lateral movement};
\node[s] (n4) at (-2.4,-3*\dy)  {Forged SAML tokens: the identity layer impersonated};
\node[s] (n5) at (-2.4,-4*\dy)  {Cloud e-mail and documents read for months in $\approx$100 organisations};
\draw[a] (n1) -- node[p, right] {supply chain} (n2);
\draw[a] (n2) -- node[p, right] {trust} (n3);
\draw[a] (n3) -- node[p, right] {privilege} (n4);
\draw[a] (n4) -- node[p, right] {identity} (n5);
% layer labels
\node[lay] at (-5.0, 0)     {vendor build};
\node[lay] at (-5.0,-\dy)   {software supply};
\node[lay] at (-5.0,-2*\dy) {privilege};
\node[lay] at (-5.0,-3*\dy) {identity};
\node[lay] at (-5.0,-4*\dy) {data};
\node[font=\tiny, anchor=south west, text=black!60] at (n1.north west) {\textbf{Layer of defect} (outside every victim's perimeter)};
\node[font=\tiny, anchor=north west, text=black!60] at (n5.south west) {\textbf{Layer of harm}};
% interrupting controls
\node[c] (c1) at (3.1,-\dy)   {Reproducible builds; SBOM; attestation of the build (EO~14028)};
\node[c] (c2) at (3.1,-2*\dy) {Least privilege for monitoring software; egress allow-lists};
\node[c] (c3) at (3.1,-3*\dy) {Per-session re-authentication; key custody for token signing};
\node[c] (c4) at (3.1,-4*\dy) {Behavioural detection of anomalous DNS and token use};
\draw[d] (n2.east) -- (c1.west); \draw[d] (n3.east) -- (c2.west);
\draw[d] (n4.east) -- (c3.west); \draw[d] (n5.east) -- (c4.west);
\node[font=\tiny, anchor=south, text=green!40!black] at (c1.north) {control that would have interrupted the step};
% note
\node[font=\tiny, text width=11.2cm, align=left, anchor=north west] at (-5.83,-4*\dy-0.75) {Every victim had a perimeter, an IDS and access controls, and none detected the entry, because the defect was at a layer the victims did not govern. The controls that would have interrupted the cascade (green) sit at layers other than the one where the harm appeared---the pattern Chapter~1 predicted (Fig.~1.4) and the reason zero trust treats the signed update, the monitoring agent and the identity token as untrusted until verified.};
\end{tikzpicture}


==> figures/ch06/src/responsibility_chain.tikz <==
% Fig. 6.3 -- Responsibility across prediction -> recommendation -> decision -> execution
% when an agent occupies the chain.  Original diagram (authors' synthesis of
% Sect. 1.2.5, GDPR Art. 22 as read in SCHUFA, AI Act Art. 14 and Chapter 5's
% enforcement point).  Designed for a 117 mm text width (x in -5.5 .. 5.5 cm).
\begin{tikzpicture}[
  font=\scriptsize,
  st/.style={draw, thick, rounded corners=2pt, fill=black!5, text width=2.25cm, align=center, inner sep=3pt, minimum height=0.9cm},
  q/.style={font=\tiny, text width=2.35cm, align=center},
  who/.style={font=\tiny, text width=2.35cm, align=center, fill=blue!6, draw=blue!30, rounded corners=1pt, inner sep=2pt},
  ev/.style={font=\tiny, text width=2.35cm, align=center, fill=green!8, draw=green!40!black!40, rounded corners=1pt, inner sep=2pt},
  a/.style={-{Stealth[length=1.8mm]}, thick}
]
\def\dx{2.75}
\node[st] (s1) at (-1.5*\dx,0) {\textbf{Prediction}\\a score about a person};
\node[st] (s2) at (-0.5*\dx,0) {\textbf{Recommendation}\\a proposed course of action};
\node[st] (s3) at ( 0.5*\dx,0) {\textbf{Decision}\\adoption by an actor with authority};
\node[st] (s4) at ( 1.5*\dx,0) {\textbf{Execution}\\the tool call that changes the world};
\draw[a] (s1) -- (s2); \draw[a] (s2) -- (s3); \draw[a] (s3) -- (s4);
% row: the ethical question each stage raises
\node[q] at (-1.5*\dx,-1.25) {Is it accurate and fair \emph{as a prediction}? (calibration, error rates; Sect.~6.4)};
\node[q] at (-0.5*\dx,-1.25) {Does it rest on an attribute the actor may not use? (inferred attributes; Sect.~6.9.2)};
\node[q] at ( 0.5*\dx,-1.25) {Was the adoption a judgement or a reflex? (automation bias; Sect.~6.8)};
\node[q] at ( 1.5*\dx,-1.25) {Was the actor authorised, and is the effect reversible? (Chs.~5, 8)};
% row: who answers
\node[who] at (-1.5*\dx,-2.45) {model owner; the fiduciary that deployed it};
\node[who] at (-0.5*\dx,-2.45) {planner's owner; the principal who set the objective};
\node[who] at ( 0.5*\dx,-2.45) {the human or agent that adopted it, \emph{and} whoever delegated the authority};
\node[who] at ( 1.5*\dx,-2.45) {the fiduciary, through the enforcement point that let it pass};
% row: evidence
\node[ev] at (-1.5*\dx,-3.55) {model card; disaggregated metrics; datasheet};
\node[ev] at (-0.5*\dx,-3.55) {reasoning trace; instruction source; retrieved sources};
\node[ev] at ( 0.5*\dx,-3.55) {decision record: who, on what, with what override available};
\node[ev] at ( 1.5*\dx,-3.55) {lineage record of the action (Code~5.1); rollback status};
% brace note
\node[font=\tiny, text width=11cm, align=left, anchor=north west] at (-5.5,-4.15) {Where the law collapses stages (GDPR Art.~22 as read in \emph{SCHUFA}: a decisive prediction \emph{is} the decision), responsibility collapses with them; where an agent occupies stages~2--4 the human's oversight at stage~3 does not transfer the fiduciary's accountability for stage~4. Authors' synthesis.};
\end{tikzpicture}


==> figures/ch07/src/genai_pipeline_states.tikz <==
% Fig. 7.1 -- Signature Figure B (DMAA loop), generative-AI instance: one
% request through the pipeline, the information state at each stage and the
% control that governs it.  Original diagram (authors' synthesis).
% Width budget 117 mm: x in -5.6 .. 5.6 cm.
\begin{tikzpicture}[
  font=\scriptsize,
  st/.style={draw, thick, rounded corners=2pt, fill=black!5, text width=1.15cm, align=center, inner sep=2pt, minimum height=0.8cm, font=\tiny},
  state/.style={font=\tiny, text width=1.25cm, align=center, text=blue!50!black},
  ctl/.style={font=\tiny, text width=1.25cm, align=center, fill=green!8, draw=green!40!black!40, rounded corners=1pt, inner sep=1.5pt},
  a/.style={-{Stealth[length=1.6mm]}, thick},
  d/.style={-{Stealth[length=1.4mm]}, thin, dashed}
]
\def\dx{1.4}
\foreach \i/\name in {0/Query, 1/Embedding, 2/Retrieval, 3/Ranking, 4/Context, 5/Generation, 6/Output, 7/Memory}{
  \node[st] (s\i) at (-4.9+\i*\dx, 0) {\textbf{\name}};
}
\foreach \i in {0,...,6}{\pgfmathtruncatemacro{\j}{\i+1}\draw[a] (s\i) -- (s\j);}
% information state row
\node[state] at (-4.9+0*\dx,-0.95) {collected (the prompt; personal data)};
\node[state] at (-4.9+1*\dx,-0.95) {transformed (vector; invertible)};
\node[state] at (-4.9+2*\dx,-0.95) {retrieved (documents; permissions)};
\node[state] at (-4.9+3*\dx,-0.95) {retrieved (ordered; who is favoured)};
\node[state] at (-4.9+4*\dx,-0.95) {retrieved + instructions (untrusted)};
\node[state] at (-4.9+5*\dx,-0.95) {generated (new information)};
\node[state] at (-4.9+6*\dx,-0.95) {generated $\to$ record (relied upon)};
\node[state] at (-4.9+7*\dx,-0.95) {remembered (persists; re-enters)};
% control row
\node[ctl] at (-4.9+0*\dx,-2.0) {input guardrail; purpose check};
\node[ctl] at (-4.9+1*\dx,-2.0) {embedding on trusted infra; residency};
\node[ctl] at (-4.9+2*\dx,-2.0) {document-level access control};
\node[ctl] at (-4.9+3*\dx,-2.0) {coverage audit; source reputation};
\node[ctl] at (-4.9+4*\dx,-2.0) {provenance tag; dual-LLM quarantine};
\node[ctl] at (-4.9+5*\dx,-2.0) {alignment; instruction hierarchy};
\node[ctl] at (-4.9+6*\dx,-2.0) {output guardrail; grounding check; trace};
\node[ctl] at (-4.9+7*\dx,-2.0) {memory policy: scope, TTL, inspect, delete};
% feedback arrows
\draw[d] (s7.north) -- ++(0,0.55) -| node[pos=0.25, above, font=\tiny] {feedback: memory and logs re-enter as context and as training data} (s2.north);
\node[font=\tiny, anchor=north west, text width=11.2cm] at (-5.55,-2.75) {Row 1: the stage. Row 2 (blue): the information state of Table~1.3 at that stage. Row 3 (green): the control this chapter assigns. The loop closes on the right: what is remembered and what is logged return as context, and sometimes as training data, so that an ungoverned memory is an ungoverned source.};
\end{tikzpicture}


==> figures/ch08/src/authority_stack.tikz <==
% Fig. 8.2 -- Signature Figure E: the authority stack.  Eq. 1.2 as five layers
% (identity -> data access -> inference rights -> tool rights -> action rights),
% each a subset of the delegator's at every handoff (attenuation), with the
% enforcement point on the action.  Authors' synthesis.  Width budget 117 mm.
\begin{tikzpicture}[
  font=\scriptsize,
  layer/.style={draw, thick, rounded corners=2pt, align=center, inner sep=3pt, minimum height=0.6cm},
  a/.style={-{Stealth[length=1.6mm]}, thick},
  d/.style={-{Stealth[length=1.4mm]}, thin, dashed}
]
\def\y#1{-0.72*#1}
% three columns: principal, orchestrator, action agent -- widths shrink (attenuation)
\foreach \col/\x/\w/\name/\ann in {0/-3.6/3.0/{Human principal}/{$A_0$: own authority under the fiduciary's policy},
                                   1/0.0/2.4/{Orchestrator agent}/{$A_1\subseteq A_0$ on every layer; TTL; budget; source recorded},
                                   2/3.3/1.8/{Action agent}/{$A_2\subseteq A_1$; one task; minutes}}{
  \node[font=\scriptsize\bfseries] at (\x,1.25) {\name};
  \node[font=\tiny, text width=\w cm, align=center] at (\x,0.72) {\ann};
  \node[layer, fill=black!10, text width=\w cm] at (\x,\y{0}) {identity (who)};
  \node[layer, fill=blue!10, text width=\w cm] at (\x,\y{1}) {data access};
  \node[layer, fill=blue!15, text width=\w cm] at (\x,\y{2}) {inference rights};
  \node[layer, fill=orange!15, text width=\w cm] at (\x,\y{3}) {tool rights};
  \node[layer, fill=orange!25, text width=\w cm] at (\x,\y{4}) {action rights};
}
% handoff arrows
\draw[a] (-1.95,\y{2}) -- node[above, font=\tiny] {handoff 1} node[below, font=\tiny] {token} (-1.35,\y{2});
\draw[a] (1.35,\y{2}) -- node[above, font=\tiny] {handoff 2} node[below, font=\tiny] {attenuated} (2.25,\y{2});
% bottom row: lineage sink, review, PEP, effect
\node[draw, thick, rounded corners=2pt, fill=green!8, text width=3.5cm, align=center, inner sep=3pt, font=\tiny] (lin) at (-3.3,\y{6.6}) {decision--action lineage record: one entry per handoff and per action (Fig.~\ref{fig:8-lineageC})};
\node[draw, thick, rounded corners=2pt, fill=yellow!15, text width=1.6cm, align=center, inner sep=3pt, font=\tiny] (rev) at (0.6,\y{6.6}) {human review (gate)};
\node[draw, thick, rounded corners=2pt, fill=green!12, text width=1.7cm, align=center, inner sep=3pt, font=\tiny] (pep) at (3.0,\y{6.6}) {\textbf{PEP on the tool call}\\checks the action against $A_2$ (Code~5.1)};
\node[draw, thick, rounded corners=2pt, fill=black!5, text width=1.0cm, align=center, inner sep=3pt, font=\tiny] (eff) at (5.0,\y{6.6}) {effect in the world};
\draw[a] (3.3,\y{4}-0.3) -- (3.3,\y{5}) -- (3.0,\y{5}) -- (pep.north);
\draw[a] (pep) -- node[above, font=\tiny] {allow} (eff);
\draw[d] (pep) -- node[above, font=\tiny] {review} (rev);
\draw[d] (rev) -- (lin);
\draw[d] (-1.65,\y{2}-0.15) -- (-1.65,\y{5}+0.1) -- (-2.2,\y{5}+0.1) -- (-2.2,\y{6.6}+0.42);
\draw[d] (1.8,\y{2}-0.15) -- (1.8,\y{5}+0.3) -- (-1.0,\y{5}+0.3) -- (-1.0,\y{6.6}+0.42) ;
\node[font=\tiny, anchor=north west, text width=11.2cm] at (-5.6,\y{7.6}-0.1) {Each column is narrower than the one before: attenuation. The plus signs of Eq.~1.2 compose the layers; a handoff may only remove from a layer, never add; and the only place an action is checked against the whole stack is the enforcement point. Dashed lines: every handoff and every decision is written to the record. Authors' synthesis.};
\end{tikzpicture}


==> figures/ch08/src/autonomy_spectrum.tikz <==
% Fig. 8.1 -- Signature Figure G: the autonomy spectrum as a governance variable.
% Six levels (Table 8.1 of the supplied draft) mapped to the rights of Eq. 1.2 that
% are exercised, the oversight mode, and the governed event.  Authors' synthesis.
% Width budget 117 mm.
\begin{tikzpicture}[
  font=\scriptsize,
  lv/.style={draw, thick, rounded corners=2pt, fill=black!5, text width=1.55cm, align=center, inner sep=2pt, minimum height=0.7cm, font=\tiny},
  on/.style={fill=green!25, draw=green!40!black!60, minimum width=1.55cm, minimum height=0.28cm, inner sep=0pt},
  off/.style={fill=black!8, draw=black!30, minimum width=1.55cm, minimum height=0.28cm, inner sep=0pt},
  lab/.style={font=\tiny, anchor=east, text width=0.95cm, align=right},
  a/.style={-{Stealth[length=1.6mm]}, thick}
]
\def\dx{1.72}
\foreach \i/\name in {0/prompt--response, 1/retrieval-augmented, 2/tool use, 3/single agent, 4/multi-agent, 5/agent swarm}{
  \node[lv] (L\i) at (-3.9+\i*\dx, 0) {\name};
}
\draw[a] (-4.8,0.75) -- (5.4,0.75) node[pos=0.5, above, font=\tiny] {autonomy $a$ rises: more of Eq.~1.2 is exercised with no human at the moment of action};
% rights rows
\node[lab] at (-4.85,-0.75) {data access};
\node[lab] at (-4.85,-1.15) {inference rights};
\node[lab] at (-4.85,-1.55) {tool rights};
\node[lab] at (-4.85,-1.95) {action rights};
\node[lab] at (-4.85,-2.35) {delegation};
\foreach \i in {0,...,5}{
  \node[on] at (-3.9+\i*\dx,-0.75) {};
  \node[on] at (-3.9+\i*\dx,-1.15) {};
}
\foreach \i in {0,1}{\node[off] at (-3.9+\i*\dx,-1.55) {}; \node[off] at (-3.9+\i*\dx,-1.95) {}; \node[off] at (-3.9+\i*\dx,-2.35) {};}
\foreach \i in {2,...,5}{\node[on] at (-3.9+\i*\dx,-1.55) {};}
\foreach \i in {2}{\node[off] at (-3.9+\i*\dx,-1.95) {}; \node[off] at (-3.9+\i*\dx,-2.35) {};}
\foreach \i in {3,...,5}{\node[on] at (-3.9+\i*\dx,-1.95) {};}
\node[off] at (-3.9+3*\dx,-2.35) {};
\foreach \i in {4,5}{\node[on] at (-3.9+\i*\dx,-2.35) {};}
% oversight row
\node[lab] at (-4.85,-2.95) {oversight};
\node[font=\tiny, text width=1.55cm, align=center] at (-3.9+0*\dx,-2.95) {human decides};
\node[font=\tiny, text width=1.55cm, align=center] at (-3.9+1*\dx,-2.95) {human decides};
\node[font=\tiny, text width=1.55cm, align=center] at (-3.9+2*\dx,-2.95) {in the loop per call};
\node[font=\tiny, text width=1.55cm, align=center] at (-3.9+3*\dx,-2.95) {gate on action class};
\node[font=\tiny, text width=1.55cm, align=center] at (-3.9+4*\dx,-2.95) {gate + handoff record};
\node[font=\tiny, text width=1.55cm, align=center] at (-3.9+5*\dx,-2.95) {over the loop; kill switch};
% governed event row
\node[lab] at (-4.85,-3.5) {governed event};
\node[font=\tiny, text width=1.55cm, align=center] at (-3.9+0*\dx,-3.5) {the output};
\node[font=\tiny, text width=1.55cm, align=center] at (-3.9+1*\dx,-3.5) {the retrieval};
\node[font=\tiny, text width=1.55cm, align=center] at (-3.9+2*\dx,-3.5) {the tool call};
\node[font=\tiny, text width=1.55cm, align=center] at (-3.9+3*\dx,-3.5) {the action and its budget};
\node[font=\tiny, text width=1.55cm, align=center] at (-3.9+4*\dx,-3.5) {the handoff};
\node[font=\tiny, text width=1.55cm, align=center] at (-3.9+5*\dx,-3.5) {the fleet};
\node[font=\tiny, anchor=north west, text width=11.2cm] at (-5.8,-3.95) {Green: the right is exercised by the system at that level; grey: it is not. The level is a governance variable to be \emph{chosen}---the optimum $a^*$ of Chapter~4 (Eq.~4.2)---not a property the system arrives with. Authors' synthesis.};
\end{tikzpicture}


==> figures/ch08/src/lineage_full_chain.tikz <==
% Fig. 8.3 -- Signature Figure C, full chain: the decision--action lineage record
% from source data to effect and feedback, extending Chapter 2 (which stopped at
% inference).  Each stage names the fields the record carries.  Authors' synthesis.
\begin{tikzpicture}[
  font=\scriptsize,
  st/.style={draw, thick, rounded corners=2pt, fill=black!5, text width=1.2cm, align=center, inner sep=2pt, minimum height=0.75cm, font=\tiny},
  built/.style={st, fill=blue!8},
  f/.style={font=\tiny, text width=1.3cm, align=center, text=green!35!black},
  a/.style={-{Stealth[length=1.6mm]}, thick},
  d/.style={-{Stealth[length=1.4mm]}, thin, dashed}
]
\def\dx{1.42}
\node[built] (s0) at (-4.97,0) {\textbf{Source data}};
\node[built] (s1) at (-4.97+\dx,0) {\textbf{Retrieval}};
\node[built] (s2) at (-4.97+2*\dx,0) {\textbf{Model / inference}};
\node[st] (s3) at (-4.97+3*\dx,0) {\textbf{Recommend-ation}};
\node[st] (s4) at (-4.97+4*\dx,0) {\textbf{Decision}};
\node[st] (s5) at (-4.97+5*\dx,0) {\textbf{Action}};
\node[st] (s6) at (-4.97+6*\dx,0) {\textbf{Effect}};
\node[st] (s7) at (-4.97+7*\dx,0) {\textbf{Feedback}};
\foreach \i in {0,...,6}{\pgfmathtruncatemacro{\j}{\i+1}\draw[a] (s\i) -- (s\j);}
\draw[d] (s7.north) -- ++(0,0.5) -| (s0.north);
% fields
\node[f] at (-4.97+0*\dx,-1.0) {dataset id; version; datasheet; consent basis};
\node[f] at (-4.97+1*\dx,-1.0) {chunk ids; ranks; access filter; corpus version};
\node[f] at (-4.97+2*\dx,-1.0) {model id; version; prompt version; faithfulness};
\node[f] at (-4.97+3*\dx,-1.0) {instruction source; reasoning trace hash; options};
\node[f] at (-4.97+4*\dx,-1.0) {who adopted; override available; gate verdict; reviewer};
\node[f] at (-4.97+5*\dx,-1.0) {tool; permission id; delegation token; value; reversible};
\node[f] at (-4.97+6*\dx,-1.0) {record changed; counter-party; rollback status};
\node[f] at (-4.97+7*\dx,-1.0) {outcome; memory keys written; retraining use};
% chapter ownership brace
\draw[thin] (-5.6,-1.75) -- (-5.6+3*\dx-0.1,-1.75) node[midway, below, font=\tiny] {Chapter~2, Fig.~\ref{fig:2-raglineage} (built)};
\draw[thin] (-5.6+3*\dx+0.05,-1.75) -- (5.6,-1.75) node[midway, below, font=\tiny] {this chapter: the chain completed};
\node[font=\tiny, anchor=north west, text width=11.2cm] at (-5.6,-2.2) {One record per task, one entry per stage and per handoff; the fields in green are the minimum that lets each of the eight reconstruction questions be answered after the fact. The dashed return is the loop: an effect becomes data. Authors' synthesis.};
\end{tikzpicture}


==> figures/ch09/src/electoral_loop.tikz <==
% Fig. 9.1 -- Signature Figure B, electoral instance: an election read as the
% public DMAA loop, with the information state and the control at each stage.
% Original diagram by the authors.  Width fits 117 mm text width (x in -5.6..5.6).
\begin{tikzpicture}[
  font=\scriptsize,
  st/.style={draw, thick, rounded corners=2pt, fill=black!6, align=center, inner sep=2pt, text width=1.9cm, minimum height=1.25cm},
  state/.style={draw, dashed, rounded corners=1pt, fill=blue!6, align=center, inner sep=1.5pt, text width=1.9cm, font=\tiny},
  ctl/.style={draw, rounded corners=1pt, fill=green!8, align=center, inner sep=1.5pt, text width=1.9cm, font=\tiny},
  a/.style={-{Stealth[length=1.8mm]}, thick},
  lab/.style={font=\tiny, fill=white, inner sep=1pt, align=center}
]
\def\xs{-4.5}\def\dx{2.25}
% ---- stage row ----
\node[st] (d) at (\xs,0)        {\textbf{Data}\\rolls, EPIC, census, delimitation, archives};
\node[st] (m) at (\xs+\dx,0)    {\textbf{Model}\\voter models, polls, MRP, persuadability};
\node[st] (g) at (\xs+2*\dx,0)  {\textbf{Agent}\\party apps, campaign tools, generators, recommenders};
\node[st] (c) at (\xs+3*\dx,0)  {\textbf{Action}\\targeted message, synthetic clip, forward, vote};
\node[st] (n) at (\xs+4*\dx,0)  {\textbf{New data}\\turnout, results, platform logs, behaviour};
\draw[a] (d) -- (m); \draw[a] (m) -- (g); \draw[a] (g) -- (c); \draw[a] (c) -- (n);
% return arrow (the loop), routed outside the three rows
\draw[a] (n.east) -- ++(0.22,0) -- ++(0,-3.15) -- node[lab, above] {feedback: next roll revision, next model, next cycle (Fig.~\ref{fig:1-dmaa})} ++(-11.39,0) -- ++(0,3.15) -- (d.west);
% ---- information state row ----
\node[state, below=0.25cm of d] (sd) {state: \emph{collected}\\(public by statute)};
\node[state, below=0.25cm of m] (sm) {state: \emph{inferred}\\(preference, caste, persuadability)};
\node[state, below=0.25cm of g] (sg) {state: \emph{generated}\\(message, clip, translation)};
\node[state, below=0.25cm of c] (sc) {state: \emph{acted upon}\\(delivered; cast; forwarded)};
\node[state, below=0.25cm of n] (sn) {state: \emph{remembered}\\(voter file across cycles)};
% ---- control row ----
\node[ctl, below=0.2cm of sd] (cd) {RPA 1950 s.~23; Puttaswamy; ECI roll rules; RTI s.~4};
\node[ctl, below=0.2cm of sm] (cm) {RPA 1951 s.~126A; GDPR Art.~9; DPDP s.~17(2)(a)?};
\node[ctl, below=0.2cm of sg] (cg) {AI Act Art.~50; C2PA; MeitY, ECI advisories};
\node[ctl, below=0.2cm of sc] (cc) {MCC; RPA s.~126; DSA Arts.~34--35, 39; IT Act s.~79};
\node[ctl, below=0.2cm of sn] (cn) {VVPAT audit; results by booth; expenditure returns};
\node[font=\tiny, anchor=north west, text width=11.0cm, align=left] at (-5.5,-3.4) {Dashed boxes: the information state of Table~\ref{tab:1-states} that each stage produces. Shaded boxes: the control that reaches that stage, or the one whose reach is in question (?). The loop closes through the voter file and the platform log; what the campaign learns at the action stage is next cycle's data.};
\end{tikzpicture}


==> figures/ch10/src/aiact_timeline.tikz <==
% Fig. 10.1 -- The EU AI Act's staggered applicability: Art. 113 as originally
% enacted (above the axis) and as amended by the Digital Omnibus on AI (below),
% in force 27 July 2026.  Original diagram by the authors; dates from Reg. (EU)
% 2024/1689 Art. 113 and the amending regulation (OJ 24 July 2026).  Fits 117 mm.
\begin{tikzpicture}[font=\scriptsize, x=1.0cm]
\def\yr#1{(#1-2024)*2.3+0.2}
\draw[thick,-{Stealth[length=2mm]}] (0,0) -- (10.9,0);
\tikzset{ev/.style={draw, fill=white, rounded corners=1pt, inner sep=1.5pt, align=center, font=\tiny, text width=1.5cm}}
\draw ({\yr{2024.58}},0) -- ++(0,0.4); \node[ev, anchor=south] at ({\yr{2024.58}},0.4) {1 Aug 2024\\in force};
\draw ({\yr{2025.09}},0) -- ++(0,1.5); \node[ev, anchor=south] at ({\yr{2025.09}},1.5) {2 Feb 2025\\Art.~5 prohibitions; Art.~4 literacy};
\draw ({\yr{2025.58}},0) -- ++(0,0.4); \node[ev, anchor=south] at ({\yr{2025.58}},0.4) {2 Aug 2025\\GPAI (Arts.~51--56); AI Office; penalties};
\draw ({\yr{2026.58}},0) -- ++(0,1.5); \node[ev, anchor=south] at ({\yr{2026.58}},1.5) {2 Aug 2026\\Annex~III; Art.~50; Art.~27 FRIA};
\draw ({\yr{2027.58}},0) -- ++(0,0.4); \node[ev, anchor=south] at ({\yr{2027.58}},0.4) {2 Aug 2027\\Annex~I; earlier GPAI models};
\tikzset{om/.style={draw, fill=orange!10, rounded corners=1pt, inner sep=1.5pt, align=center, font=\tiny, text width=1.5cm}}
\draw ({\yr{2026.57}},0) -- ++(0,-0.75); \node[om, anchor=north, xshift=-2mm] at ({\yr{2026.57}},-0.75) {27 Jul 2026\\Omnibus in force};
\draw ({\yr{2026.92}},0) -- ++(0,-1.7); \node[om, anchor=north] at ({\yr{2026.92}},-1.7) {2 Dec 2026\\Art.~50 marking (legacy systems)};
\draw ({\yr{2027.92}},0) -- ++(0,-0.75); \node[om, anchor=north] at ({\yr{2027.92}},-0.75) {2 Dec 2027\\Annex~III high-risk};
\draw ({\yr{2028.58}},0) -- ++(0,-1.7); \node[om, anchor=north, xshift=-4mm] at ({\yr{2028.58}},-1.7) {2 Aug 2028\\Annex~I high-risk};
\node[font=\tiny, anchor=north west, text width=10.9cm] at (0,-2.75) {Above the axis: applicability under Art.~113 as originally enacted. Below: the dates substituted by the Digital Omnibus on AI (provisional agreement 7~May 2026; Official Journal 24~July 2026; in force 27~July 2026), which defers the high-risk obligations and gives systems already on the market until 2~December 2026 to meet the Art.~50(2) marking duty. The GPAI Code of Practice (10~July 2025) and the Commission's GPAI guidelines (18~July 2025) sit between the two 2025 marks.};
\foreach \y in {2024,2025,2026,2027,2028}{\draw ({\yr{\y}},-0.08) -- ({\yr{\y}},0.08); \node[below=1pt, fill=white, inner sep=1pt] at ({\yr{\y}},-0.1) {\y};}
\end{tikzpicture}


==> figures/ch10/src/trilemma.tikz <==
% Fig. 10.2 -- Six regimes placed on the governance trilemma of Chapter 1
% (feasibility, legitimacy, viability).  Positions are the authors' reading,
% not measurements.  Fits 117 mm.
\begin{tikzpicture}[font=\scriptsize]
\coordinate (A) at (1.0,0); \coordinate (B) at (7.0,0); \coordinate (C) at (4.0,4.6);
\draw[thick] (A) -- (B) -- (C) -- cycle;
\node[anchor=north, align=center, font=\scriptsize, text width=2.8cm] at ([yshift=-2pt]A) {\textbf{Economic viability}\\low compliance cost; innovation first};
\node[anchor=north, align=center, font=\scriptsize, text width=3.4cm] at ([yshift=-2pt]B) {\textbf{Legal and ethical legitimacy}\\rights, redress, enforceable duties};
\node[anchor=south, align=center, font=\scriptsize, text width=3.2cm] at ([yshift=2pt]C) {\textbf{Technical feasibility}\\what can be measured and controlled};
\tikzset{pt/.style={circle, fill=black, inner sep=1.6pt}, lab/.style={font=\tiny, align=center, fill=white, inner sep=1pt}}
\node[pt] (us) at (2.0,0.6) {}; \node[lab, anchor=east, align=right] at ([xshift=-2pt]us.west) {US federal + state\\(viability; state patchwork)};
\node[pt] (eu) at (5.6,0.6) {}; \node[lab, anchor=west, align=left] at ([xshift=2pt]eu.east) {EU AI Act\\(legitimacy; standards lag)};
\node[pt] (in) at (2.6,1.4) {}; \node[lab, anchor=east, align=right] at ([xshift=-2pt]in.west) {India\\(viability; principles;\\sectoral duties)};
\node[pt] (iso) at (3.9,2.0) {}; \node[lab, anchor=west, align=left] at ([xshift=2pt]iso.east) {ISO/IEC 42001\\(feasible; voluntary)};
\node[pt] (nist) at (3.0,2.4) {}; \node[lab, anchor=east, align=right] at ([xshift=-2pt]nist.west) {NIST RMF\\(feasible; voluntary)};
\node[pt] (cn) at (4.4,3.3) {}; \node[lab, anchor=east, align=right] at ([xshift=-2pt]cn.west) {China (CAC)\\(feasibility and control;\\legitimacy subordinated)};
\node[font=\tiny, anchor=north west, text width=10.6cm] at (-0.9,-1.45) {Placement is the authors' reading of each regime's weighting of the three corners of Chapter~\ref{ch:imperative}'s trilemma (Sect.~\ref{sec:1-threelens}; formalised in Sect.~\ref{sec:4-trilemma}). No regime sits at the centre: each buys one corner with another, and the regime-reach matrix of Fig.~\ref{fig:10-reach} shows that none yet buys the agentic layers at all.};
\end{tikzpicture}


==> figures/ch11/src/control_plane.tikz <==
% Fig. 11.1 -- Signature Figure F: the governance control plane over the
% governed loop.  Governed objects (bottom), governance functions (middle),
% institutional layers (top band), time (right margin).  Original diagram by
% the authors.  Fits 117 mm.
\begin{tikzpicture}[font=\tiny]
\tikzset{
  obj/.style={draw, thick, rounded corners=1.5pt, fill=black!6, align=center, inner sep=1.5pt, text width=1.18cm, minimum height=0.62cm},
  fn/.style={draw, thick, rounded corners=1.5pt, fill=blue!9, align=center, inner sep=1.5pt, text width=1.46cm, minimum height=0.72cm},
  inst/.style={draw, rounded corners=1.5pt, fill=green!8, align=center, inner sep=1.5pt, text width=2.45cm, minimum height=0.5cm},
  a/.style={-{Stealth[length=1.5mm]}, thick},
  d/.style={-{Stealth[length=1.3mm]}, thin, dashed}
}
% ---- institutional layers (top band) ----
\node[inst] (i1) at (-4.1,3.85) {\textbf{Board / Governance Council}\\risk appetite; thresholds; charter};
\node[inst] (i2) at (-1.37,3.85) {\textbf{AI Governance Officer and owners}\\policy objects; authority stacks};
\node[inst] (i3) at (1.37,3.85) {\textbf{Engineering and operations}\\enforcement points; records; breakers};
\node[inst] (i4) at (4.1,3.85) {\textbf{Regulator, auditor, affected person}\\reach; audit; redress};
\draw[thin] (-5.4,3.4) -- (5.4,3.4);
% ---- functions (middle band) ----
\node[fn] (f1) at (-4.68,1.95) {\textbf{Authority}\\stacks; delegation; attenuation (Eq.~1.2)};
\node[fn] (f2) at (-3.12,1.95) {\textbf{Enforce\-ment}\\PEP on data, tool, action (Code 5.1)};
\node[fn] (f3) at (-1.56,1.95) {\textbf{Lineage}\\decision--action record (Fig.~8.4)};
\node[fn] (f4) at (0,1.95) {\textbf{Evaluation}\\gates before and after deployment};
\node[fn] (f5) at (1.56,1.95) {\textbf{Observ\-ability}\\eight questions; drift; traces (Code 7.2)};
\node[fn] (f6) at (3.12,1.95) {\textbf{Budget and breaker}\\limits; halt with state; rollback};
\node[fn] (f7) at (4.68,1.95) {\textbf{Adaptation}\\thresholds, policy and models revised};
\draw[a] (f5.north) -- ++(0,0.22) -| (f7.north);  % observability feeds adaptation
\node[draw, dashed, rounded corners=2pt, fit=(f1)(f7), inner sep=3pt, label={[font=\scriptsize]above left:\textbf{Governance control plane}}] (plane) {};
% ---- governed objects (bottom band) ----
\node[obj] (o1) at (-4.72,0.1) {1 Source data};
\node[obj] (o2) at (-3.37,0.1) {2 Retrieval and context};
\node[obj] (o3) at (-2.02,0.1) {3 Model and inference};
\node[obj] (o4) at (-0.67,0.1) {4 Memory and state};
\node[obj] (o5) at (0.68,0.1) {5 Agent reasoning};
\node[obj] (o6) at (2.03,0.1) {6 Tools and systems};
\node[obj] (o7) at (3.38,0.1) {7 Decision and action};
\node[obj] (o8) at (4.73,0.1) {8 Feedback, new data};
\foreach \i/\j in {o1/o2,o2/o3,o3/o4,o4/o5,o5/o6,o6/o7,o7/o8}{\draw[a] (\i) -- (\j);}
\draw[a] (o8.south) -- ++(0,-0.52) -| (o1.south);
\node[draw, dashed, rounded corners=2pt, fit=(o1)(o8), inner sep=3pt] (loop) {};
\node[font=\scriptsize, anchor=north east] at (loop.south east) {\textbf{Governed loop} (Fig.~1.2)};
% ---- plane supervises loop: which function reaches which objects ----
\draw[d] (f1.south) -- (o5.north);  \draw[d] (f1.south) -- (o7.north);
\draw[d] (f2.south) -- (o2.north);  \draw[d] (f2.south) -- (o6.north);
\draw[d] (f3.south) -- (o1.north);  \draw[d] (f3.south) -- (o7.north);
\draw[d] (f4.south) -- (o3.north);
\draw[d] (f5.south) -- (o4.north);  \draw[d] (f5.south) -- (o8.north);
\draw[d] (f6.south) -- (o6.north);
\draw[d] (o8.north) -- (f7.south);
% ---- time (right margin) ----
\node[font=\tiny, rotate=90, anchor=south] at (5.78,1.95) {design $\to$ run $\to$ review};
\node[font=\tiny, anchor=north west, text width=10.9cm] at (-5.4,-1.05) {Solid arrows: the loop. Dashed arrows: where each governance function attaches to a governed object (representative, not exhaustive). The institutional band sets the policy objects the plane enforces; the regulator and the affected person reach the plane through its records. Authors' synthesis.};
\end{tikzpicture}


==> figures/ch11/src/three_lens.tikz <==
% Fig. 11.2 -- Signature Figure H: the three-lens model applied to the control
% plane.  Each lens owns the functions it can decide; the governance decision
% sits where the three meet.  Original diagram by the authors.  Fits 117 mm.
\begin{tikzpicture}[font=\scriptsize]
\def\r{2.05}
\coordinate (T) at (0,1.35); \coordinate (L) at (-1.3,-0.8); \coordinate (E) at (1.3,-0.8);
\fill[blue!8] (T) circle (\r); \fill[green!8] (L) circle (\r); \fill[orange!10] (E) circle (\r);
\draw[thick] (T) circle (\r); \draw[thick] (L) circle (\r); \draw[thick] (E) circle (\r);
\node[align=center, text width=2.4cm, font=\tiny] at (0,2.45) {\textbf{Technology (feasibility)}\\enforcement; lineage; evaluation; observability; breakers};
\node[align=center, text width=2.3cm, font=\tiny] at (-2.35,-1.75) {\textbf{Law (legitimacy)}\\authority; rights; reach of regimes; liability; records as evidence};
\node[align=center, text width=2.3cm, font=\tiny] at (2.35,-1.75) {\textbf{Economics (viability)}\\budgets; placement of review ($a^*$); value metrics; incentives};
% pairwise intersections
\node[align=center, font=\tiny, text width=1.7cm] at (-1.5,0.6) {\emph{what may be recorded and shown}};
\node[align=center, font=\tiny, text width=1.7cm] at (1.5,0.6) {\emph{what a control costs to run}};
\node[align=center, font=\tiny, text width=1.7cm] at (0,-1.5) {\emph{who pays for the harm}};
% centre
\node[draw, thick, fill=white, rounded corners=2pt, align=center, font=\tiny, text width=1.65cm, inner sep=2pt] at (0,-0.05) {\textbf{the governance decision}\\authority granted; gate placed; record kept};
% side notes
\node[font=\tiny, anchor=north west, text width=10.9cm] at (-5.4,-3.1) {Chapter~\ref{ch:imperative}'s three lenses (Sect.~\ref{sec:1-threelens}) applied to the functions of Fig.~\ref{fig:11-plane}. Technology says what can be enforced and recorded; law says what authority the system may hold and what the record must show; economics says where review belongs and what the control may cost. A decision missing a lens is one the book's chapters have shown to fail: ungoverned without the first, unlawful without the second, abandoned without the third. Authors' synthesis.};
\end{tikzpicture}

